Augmenting Supervised Neural Networks with Unsupervised Objectives for Large-scale Image Classification

Unsupervised learning and supervised learning are key research topics in deep learning. However, as high-capacity supervised neural networks trained with a large amount of labels have achieved remarkable success in many computer vision tasks, the availability of large-scale labeled images reduced the significance of unsupervised learning. Inspired by the recent trend toward revisiting the importance of unsupervised learning, we investigate joint supervised and unsupervised learning in a large-scale setting by augmenting existing neural networks with decoding pathways for reconstruction. First, we demonstrate that the intermediate activations of pretrained large-scale classification networks preserve almost all the information of input images except a portion of local spatial details. Then, by end-to-end training of the entire augmented architecture with the reconstructive objective, we show improvement of the network performance for supervised tasks. We evaluate several variants of autoencoders, including the recently proposed "what-where" autoencoder that uses the encoder pooling switches, to study the importance of the architecture design. Taking the 16-layer VGGNet trained under the ImageNet ILSVRC 2012 protocol as a strong baseline for image classification, our methods improve the validation-set accuracy by a noticeable margin.

==> (inline-0) <==
\begin{tabular}{c|ccccccccc}
\hline 
Layer & image & pool1 & pool2 & conv3 & conv4 & pool5 & fc6 & fc7 & fc8\tabularnewline
\hline 
\renewcommand{\alexrecontag}{\hspace{-5pt}\begin{minipage}[t]{6.5em}\begin{center}
\vspace{0em}
\citet{invert-cnn} \\
{\hspace{-4bp} (\textbf{fixed} unpooling switches) \hspace{-4bp}}
\par\end{center}\end{minipage}\hspace{-5pt}}
\alexrecontag & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/23-base/0}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/23-base/1}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/23-base/2}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/23-base/3}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/23-base/4}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/23-base/5}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/23-base/6}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/23-base/7}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/23-base/8}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt}\tabularnewline
\hline 

 \alexrecontag & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/23/0}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/23/1}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/23/2}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/23/3}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/23/4}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/23/5}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/23/6}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/23/7}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/23/8}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt}\tabularnewline
\hline 

 \alexrecontag & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000010/0}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000010/1}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000010/2}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000010/3}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000010/4}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000010/5}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000010/6}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000010/7}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000010/8}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt}\tabularnewline
\hline 

 \alexrecontag & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000011/0}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000011/1}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000011/2}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000011/3}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000011/4}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000011/5}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000011/6}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000011/7}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000011/8}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt}\tabularnewline
\hline 

 \alexrecontag & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000012/0}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000012/1}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000012/2}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000012/3}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000012/4}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000012/5}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000012/6}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000012/7}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000012/8}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt}\tabularnewline
\hline 

 \alexrecontag & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000013/0}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000013/1}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000013/2}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000013/3}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000013/4}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000013/5}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000013/6}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000013/7}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000013/8}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt}\tabularnewline
\hline 

 \alexrecontag & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000000/0}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000000/1}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000000/2}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000000/3}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000000/4}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000000/5}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000000/6}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000000/7}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000000/8}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt}\tabularnewline
\hline 

 \alexrecontag & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000001/0}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000001/1}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000001/2}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000001/3}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000001/4}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000001/5}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000001/6}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000001/7}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000001/8}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt}\tabularnewline
\hline 

 \alexrecontag & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000002/0}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000002/1}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000002/2}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000002/3}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000002/4}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000002/5}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000002/6}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000002/7}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000002/8}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt}\tabularnewline
\hline 

 \alexrecontag & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000003/0}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000003/1}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000003/2}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000003/3}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000003/4}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000003/5}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000003/6}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000003/7}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000003/8}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt}\tabularnewline
\hline 

 \alexrecontag & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000004/0}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000004/1}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000004/2}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000004/3}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000004/4}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000004/5}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000004/6}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000004/7}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000004/8}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt}\tabularnewline
\hline 

 \alexrecontag & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000014/0}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000014/1}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000014/2}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000014/3}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000014/4}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000014/5}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000014/6}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000014/7}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.09\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/alex-recon/0000000014/8}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt}\tabularnewline
\hline 

 \end{tabular}
\begin{tabular}{c|cccccc}
\hline 
Layer & image & pool1 & pool2 & pool3 & pool4 & pool5\tabularnewline
\hline 
 \begin{minipage}[t]{8em}\begin{center}
\vspace{0em}
SAE-first
(\textbf{fixed} unpooling switches)
\par\end{center}\end{minipage} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000023/0}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000023/1}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000023/2}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000023/3}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000023/4}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000023/5}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt}\tabularnewline
\begin{minipage}[t]{8em}\begin{center}
\vspace{0em}
SWWAE-first
(\textbf{known} unpooling switches)
\par\end{center}\end{minipage} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000023/0}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000023/1}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000023/2}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000023/3}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000023/4}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000023/5}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt}\tabularnewline
\hline
 \begin{minipage}[t]{8em}\begin{center}
\vspace{0em}
SAE-first
(\textbf{fixed} unpooling switches)
\par\end{center}\end{minipage} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000010/0}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000010/1}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000010/2}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000010/3}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000010/4}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000010/5}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt}\tabularnewline
\begin{minipage}[t]{8em}\begin{center}
\vspace{0em}
SWWAE-first
(\textbf{known} unpooling switches)
\par\end{center}\end{minipage} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000010/0}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000010/1}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000010/2}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000010/3}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000010/4}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000010/5}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt}\tabularnewline
\hline
 \begin{minipage}[t]{8em}\begin{center}
\vspace{0em}
SAE-first
(\textbf{fixed} unpooling switches)
\par\end{center}\end{minipage} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000011/0}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000011/1}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000011/2}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000011/3}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000011/4}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000011/5}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt}\tabularnewline
\begin{minipage}[t]{8em}\begin{center}
\vspace{0em}
SWWAE-first
(\textbf{known} unpooling switches)
\par\end{center}\end{minipage} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000011/0}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000011/1}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000011/2}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000011/3}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000011/4}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000011/5}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt}\tabularnewline
\hline
 \begin{minipage}[t]{8em}\begin{center}
\vspace{0em}
SAE-first
(\textbf{fixed} unpooling switches)
\par\end{center}\end{minipage} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000012/0}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000012/1}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000012/2}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000012/3}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000012/4}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000012/5}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt}\tabularnewline
\begin{minipage}[t]{8em}\begin{center}
\vspace{0em}
SWWAE-first
(\textbf{known} unpooling switches)
\par\end{center}\end{minipage} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000012/0}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000012/1}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000012/2}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000012/3}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000012/4}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000012/5}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt}\tabularnewline
\hline
 \begin{minipage}[t]{8em}\begin{center}
\vspace{0em}
SAE-first
(\textbf{fixed} unpooling switches)
\par\end{center}\end{minipage} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000013/0}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000013/1}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000013/2}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000013/3}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000013/4}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000013/5}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt}\tabularnewline
\begin{minipage}[t]{8em}\begin{center}
\vspace{0em}
SWWAE-first
(\textbf{known} unpooling switches)
\par\end{center}\end{minipage} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000013/0}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000013/1}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000013/2}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000013/3}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000013/4}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000013/5}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt}\tabularnewline
\hline
 \end{tabular}
\par\end{centering}

 }
 \vspace{-1.5em}
\vggfigcnp
\vfill \clearpage

\vfill

{ \small{} 

\begin{centering}
\begin{tabular}{c|cccccc}
\hline 
Layer & image & pool1 & pool2 & pool3 & pool4 & pool5\tabularnewline
\hline 
 \begin{minipage}[t]{8em}\begin{center}
\vspace{0em}
SAE-first
(\textbf{fixed} unpooling switches)
\par\end{center}\end{minipage} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000000/0}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000000/1}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000000/2}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000000/3}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000000/4}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000000/5}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt}\tabularnewline
\begin{minipage}[t]{8em}\begin{center}
\vspace{0em}
SWWAE-first
(\textbf{known} unpooling switches)
\par\end{center}\end{minipage} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000000/0}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000000/1}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000000/2}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000000/3}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000000/4}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000000/5}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt}\tabularnewline
\hline
 \begin{minipage}[t]{8em}\begin{center}
\vspace{0em}
SAE-first
(\textbf{fixed} unpooling switches)
\par\end{center}\end{minipage} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000001/0}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000001/1}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000001/2}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000001/3}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000001/4}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000001/5}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt}\tabularnewline
\begin{minipage}[t]{8em}\begin{center}
\vspace{0em}
SWWAE-first
(\textbf{known} unpooling switches)
\par\end{center}\end{minipage} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000001/0}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000001/1}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000001/2}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000001/3}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000001/4}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000001/5}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt}\tabularnewline
\hline
 \begin{minipage}[t]{8em}\begin{center}
\vspace{0em}
SAE-first
(\textbf{fixed} unpooling switches)
\par\end{center}\end{minipage} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000002/0}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000002/1}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000002/2}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000002/3}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000002/4}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000002/5}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt}\tabularnewline
\begin{minipage}[t]{8em}\begin{center}
\vspace{0em}
SWWAE-first
(\textbf{known} unpooling switches)
\par\end{center}\end{minipage} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000002/0}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000002/1}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000002/2}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000002/3}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000002/4}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000002/5}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt}\tabularnewline
\hline
 \begin{minipage}[t]{8em}\begin{center}
\vspace{0em}
SAE-first
(\textbf{fixed} unpooling switches)
\par\end{center}\end{minipage} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000003/0}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000003/1}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000003/2}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000003/3}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000003/4}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000003/5}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt}\tabularnewline
\begin{minipage}[t]{8em}\begin{center}
\vspace{0em}
SWWAE-first
(\textbf{known} unpooling switches)
\par\end{center}\end{minipage} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000003/0}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000003/1}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000003/2}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000003/3}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000003/4}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000003/5}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt}\tabularnewline
\hline
 \begin{minipage}[t]{8em}\begin{center}
\vspace{0em}
SAE-first
(\textbf{fixed} unpooling switches)
\par\end{center}\end{minipage} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000004/0}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000004/1}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000004/2}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000004/3}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000004/4}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000004/5}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt}\tabularnewline
\begin{minipage}[t]{8em}\begin{center}
\vspace{0em}
SWWAE-first
(\textbf{known} unpooling switches)
\par\end{center}\end{minipage} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000004/0}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000004/1}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000004/2}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000004/3}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000004/4}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000004/5}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt}\tabularnewline
\hline
 \end{tabular}
\par\end{centering}

 }
 \vggfigcnp
\vfill \clearpage

\vfill

{ \small{} 

\begin{centering}
\begin{tabular}{c|cccccc}
\hline 
Layer & image & pool1 & pool2 & pool3 & pool4 & pool5\tabularnewline
\hline 
 \begin{minipage}[t]{8em}\begin{center}
\vspace{0em}
SAE-first
(\textbf{fixed} unpooling switches)
\par\end{center}\end{minipage} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000014/0}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000014/1}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000014/2}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000014/3}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000014/4}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000014/5}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt}\tabularnewline
\begin{minipage}[t]{8em}\begin{center}
\vspace{0em}
SWWAE-first
(\textbf{known} unpooling switches)
\par\end{center}\end{minipage} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000014/0}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000014/1}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000014/2}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000014/3}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000014/4}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000014/5}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt}\tabularnewline
\hline
 \begin{minipage}[t]{8em}\begin{center}
\vspace{0em}
SAE-first
(\textbf{fixed} unpooling switches)
\par\end{center}\end{minipage} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000015/0}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000015/1}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000015/2}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000015/3}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000015/4}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000015/5}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt}\tabularnewline
\begin{minipage}[t]{8em}\begin{center}
\vspace{0em}
SWWAE-first
(\textbf{known} unpooling switches)
\par\end{center}\end{minipage} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000015/0}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000015/1}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000015/2}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000015/3}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000015/4}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000015/5}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt}\tabularnewline
\hline
 \begin{minipage}[t]{8em}\begin{center}
\vspace{0em}
SAE-first
(\textbf{fixed} unpooling switches)
\par\end{center}\end{minipage} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000016/0}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000016/1}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000016/2}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000016/3}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000016/4}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000016/5}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt}\tabularnewline
\begin{minipage}[t]{8em}\begin{center}
\vspace{0em}
SWWAE-first
(\textbf{known} unpooling switches)
\par\end{center}\end{minipage} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000016/0}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000016/1}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000016/2}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000016/3}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000016/4}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000016/5}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt}\tabularnewline
\hline
 \begin{minipage}[t]{8em}\begin{center}
\vspace{0em}
SAE-first
(\textbf{fixed} unpooling switches)
\par\end{center}\end{minipage} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000017/0}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000017/1}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000017/2}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000017/3}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000017/4}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000017/5}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt}\tabularnewline
\begin{minipage}[t]{8em}\begin{center}
\vspace{0em}
SWWAE-first
(\textbf{known} unpooling switches)
\par\end{center}\end{minipage} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000017/0}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000017/1}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000017/2}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000017/3}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000017/4}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000017/5}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt}\tabularnewline
\hline
 \begin{minipage}[t]{8em}\begin{center}
\vspace{0em}
SAE-first
(\textbf{fixed} unpooling switches)
\par\end{center}\end{minipage} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000018/0}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000018/1}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000018/2}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000018/3}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000018/4}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/fix/0000000018/5}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt}\tabularnewline
\begin{minipage}[t]{8em}\begin{center}
\vspace{0em}
SWWAE-first
(\textbf{known} unpooling switches)
\par\end{center}\end{minipage} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000018/0}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000018/1}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000018/2}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000018/3}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000018/4}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt} & \hspace{-5pt}\begin{minipage}[t]{0.12\textwidth}\noindent \begin{center}
\vspace{-1em}
\includegraphics[width=1\columnwidth]{figures/vgg-recon/known/0000000018/5}\vspace{2pt}
\par\end{center}
\end{minipage}\hspace{-5pt}\tabularnewline
\hline
 \end{tabular}
